A W[1]-Completeness Result for Generalized Permutation Pattern Matching

The NP-complete Permutation Pattern Matching problem asks whether a permutation P (the pattern) can be matched into a permutation T (the text). A matching is an order-preserving embedding of P into T. In the Generalized Permutation Pattern Matching problem one can additionally enforce that certain adjacent elements in the pattern must be mapped to adjacent elements in the text. This paper studies the parameterized complexity of this more general problem. We show W[1]-completeness with respect to the length of the pattern P. Under standard complexity theoretic assumptions this implies that no fixed-parameter tractable algorithm can be found for any parameter depending solely on P.

==> example_w1_proof.tex <==
\begin{tikzpicture}%[scale=0.8, thick]
  \tikzstyle{gray_vertex}=[circle,draw=black,fill=black!25,minimum size=17pt,inner sep=0pt]
  \tikzstyle{red_vertex}=[circle,draw=black,fill=red,minimum size=17pt,inner sep=0pt]
  \tikzstyle{red_box}=[rectangle,%draw=black,
  fill=red,minimum size=12pt,inner sep=0pt]


% Graph mit markiertem independent set mit drei knoten
\foreach \name/\angle/\text in { P-1/60/1, P-6/120/6,  P-4/240/4}
    \node[gray_vertex,xshift=6cm,yshift=.5cm] (\name) at (\angle:2cm) {$v_{\text}$};
\foreach \name/\angle/\text in {P-2/0/2, P-5/180/5,  P-3/300/3}
    \node[red_vertex,xshift=6cm,yshift=.5cm] (\name) at (\angle:2cm) {$v_{\text}$};

\foreach \from/\to in {1/3, 1/4, 1/5, 2/6, 3/4, 3/6, 5/6}
    { \draw[thick] (P-\from) -- (P-\to);  }



%pattern
\node at (9.0, 1.25) {$P$:};
\foreach \x/\y/\name/\text in {10.75/1/1/1, 11.25/1/2/2, 11.75/1/3/3, 14.3/0.95/12/$\langle 121 \rangle$, 15.7/0.95/13/$\langle 131 \rangle$, 17.1/0.95/23/$\langle 	232 \rangle$}
    \node (A-\name) at (\x-0.5, \y+0.25) {\text};

%Text mit markiertem pattern
\node at (9.0, -0.25) {$T$:};
\foreach \x/\y/\name in {10/0/1, 11.5/0/4,  12.5/0/6,  13.5/0/121, 14.2/0/161, 15.6/0/242, 17.7/0/454, 18.4/0/464}
    \node (B-\name) at (\x-0.5, \y-0.25) {\name};
\foreach \x/\y/\name in { 10.5/0/2, 11/0/3, 12/0/5, 14.9/0/232, 16.3/0/252, 17/0/353}
    \node[red_box] (B-\name) at (\x-0.5, \y-0.25) {\name};
    
%separators
\node at (12.5, 1.25) {$\|$};
\node at (12.5, -0.25) {$\|$};
    
%Matching pattern in Text
 \foreach \from/\to in {1/2, 2/3, 3/5, 12/232, 13/252, 23/353}
    { \draw[shorten >=1pt, ->] (A-\from) -- (B-\to);  }
    
\end{tikzpicture}



